GeoGroup: Scalable Geometry-Preserving Dictionary Sharing for LLM Compression

Cross-layer redundancy offers a powerful opportunity to compress large language models, but sharing a representation across projections must account for the different inputs they receive. Existing approaches either fit all members using pooled input statistics, obscuring these differences, or retain projection-specific statistics while restricting sharing to pairs. We introduce GeoGroup, a training-free framework that shares sparse dictionaries across groups of arbitrary size and preserves each projection's activation geometry through a matrix-free preconditioned conjugate-gradient solver. Broader sharing spreads the cost of a dictionary across more projections, freeing storage for richer sparse coefficients. Ablations of grouping, storage allocation, and preconditioning identify consecutive grouping with Jacobi as an effective low-cost default, while pooled preconditioning offers further accuracy at higher cost. At 40% nominal compression of attention and MLP projections, consecutive groups of sixteen retain 95.5% and 97.7% of dense seven-task accuracy on Llama-3-8B and Qwen3.5-9B, improving on GeoPair, a state-of-the-art pairwise factorization method, by 6.11 and 10.01 percentage points. The gains extend to Llama-3.2-1B, Phi-4, and Gemma-3-4B, where GeoGroup improves on GeoPair by 5.23, 6.84, and 10.18 points at the same nominal compression. Selective gate-up compression of Qwen3.8-27B at CR 60% achieves an average accuracy of 74.04%, compared with 74.37% for the dense model, and accelerates full-model decode by 1.13x, demonstrating a practical quality-speed trade-off beyond the primary ablation models.

==> figures/fig_budget.tex <==
\includegraphics[width=\columnwidth]{figures/fig_budget_render.pdf}

